Bounded Linear Programs for Data-Driven Optimal Control via Moment-Matching

Linear programming (LP) formulations offer a conceptually elegant approach to infinite-horizon, model-free nonlinear optimal control in continuous spaces. However, in addition to the curse of dimensionality, their practical use is limited by the difficulty of consistently obtaining bounded solutions. In this work, we use moment-matching techniques to derive sufficient boundedness conditions in terms of the available dataset and the cost vector of the LP. Moreover, we discuss practical design methods for nonlinear systems and polynomial features.

==> boundedness_thresholds_nonlinear.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\dimexpr\linewidth-1.15cm\relax,
    height=3.2cm,
    scale only axis,
    xmin=230, xmax=10250,
    ymin=0, ymax=10.5,
    scaled x ticks=false,
    xlabel={Number of samples (N)},
    ylabel={State dimension (n)},
    title={\textbf{Boundedness Isolines}},
    xlabel style={font=\small, yshift=3pt},
    ylabel style={font=\small, yshift=-3pt},
    title style={font=\small, yshift=-5.3pt},
    tick label style={font=\scriptsize},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
    xticklabels={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
    ytick={2,4,6,8,10},
    yticklabels={2,4,6,8,10},
    minor x tick num=0,
    axis line style={black},
    tick style={black},
    grid=both,
    major grid style={gray!45, densely dotted, line width=0.15pt},
    minor grid style={gray!25, densely dotted, line width=0.15pt},
    legend style={
        at={(0.98,0.5)},
        anchor=east,
        draw=gray!35,
        fill=white,
        fill opacity=0.82,
        text opacity=1,
        font=\scriptsize,
        inner sep=0pt,
        legend cell align=left,
        /tikz/every even column/.append style={column sep=0.05cm},
    },
    legend columns=2,
    legend image code/.code={
        \draw[
            #1,
            mark repeat=2,
            mark phase=2,
            mark options={solid}
        ]
        plot coordinates {
            (0cm,0cm)
            (0.13cm,0cm)
            (0.26cm,0cm)
        };
    },
    clip mode=individual,
]
% ------------------------------------------------------------------
% Translucent filled threshold regions
% ------------------------------------------------------------------

\addplot[draw=none, fill=mplblue, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,6) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,8)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplblue, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,6) (3000,6) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,8)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplred, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,8) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,10) (8000,10) (9000,10) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplred, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,6) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplpink, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,8) (3000,8) (4000,10) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplpink, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,6) (2000,8) (3000,8) (4000,8) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplcyan, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,8) (2000,8) (3000,10) (4000,10) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplcyan, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,8) (2000,8) (3000,8) (4000,8) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
    (10000,0)
} -- cycle;

\addplot[draw=none, fill=mplgray, fill opacity=0.12, forget plot]
coordinates {
    (1000,0) (1000,2) (2000,2) (3000,2) (4000,2) (5000,2)
    (6000,2) (7000,2) (8000,2) (9000,2) (10000,2)
    (10000,0)
} -- cycle;

% ------------------------------------------------------------------
% Plotted lines
% ------------------------------------------------------------------

\addplot+[mplblue, thick, dashed, mark=square*, mark size=1.8pt,
    mark options={draw=mplblue, fill=mplblue}, forget plot]
coordinates {
    (1000,6) (2000,6) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,8)
};

\addplot+[mplblue, thick, solid, mark=*, mark size=1.8pt,
    mark options={draw=mplblue, fill=mplblue}]
coordinates {
    (1000,6) (2000,6) (3000,6) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,8)
};
\addlegendentry{$M$=500}

\addplot+[mplred, thick, dashed, mark=square*, mark size=1.8pt,
    mark options={draw=mplred, fill=mplred}, forget plot]
coordinates {
    (1000,6) (2000,8) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,10) (8000,10) (9000,10) (10000,10)
};

\addplot+[mplred, thick, solid, mark=*, mark size=1.8pt,
    mark options={draw=mplred, fill=mplred}]
coordinates {
    (1000,6) (2000,6) (3000,8) (4000,8) (5000,8)
    (6000,8) (7000,8) (8000,8) (9000,8) (10000,10)
};
\addlegendentry{$M$=1000}

\addplot+[mplpink, thick, dashed, mark=square*, mark size=1.8pt,
    mark options={draw=mplpink, fill=mplpink}, forget plot]
coordinates {
    (1000,6) (2000,8) (3000,8) (4000,10) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
};

\addplot+[mplpink, thick, solid, mark=*, mark size=1.8pt,
    mark options={draw=mplpink, fill=mplpink}]
coordinates {
    (1000,6) (2000,8) (3000,8) (4000,8) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
};
\addlegendentry{$M$=2500}

\addplot+[mplcyan, thick, dashed, mark=square*, mark size=1.8pt,
    mark options={draw=mplcyan, fill=mplcyan}, forget plot]
coordinates {
    (1000,8) (2000,8) (3000,10) (4000,10) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
};

\addplot+[mplcyan, thick, solid, mark=*, mark size=1.8pt,
    mark options={draw=mplcyan, fill=mplcyan}]
coordinates {
    (1000,8) (2000,8) (3000,8) (4000,8) (5000,10)
    (6000,10) (7000,10) (8000,10) (9000,10) (10000,10)
};
\addlegendentry{$M$=5000}

\addplot+[mplgray, very thick, dashed, mark=square*, mark size=1.8pt,
    mark options={draw=mplgray, fill=mplgray}, forget plot]
coordinates {
    (1000,2) (2000,2) (3000,2) (4000,2) (5000,2)
    (6000,2) (7000,2) (8000,2) (9000,2) (10000,2)
};

\addplot+[mplgray, very thick, solid, mark=*, mark size=1.8pt,
    mark options={draw=mplgray, fill=mplgray}]
coordinates {
    (1000,2) (2000,2) (3000,2) (4000,2) (5000,2)
    (6000,2) (7000,2) (8000,2) (9000,2) (10000,2)
};
\addlegendentry{\rlap{Identity covariance}}

\end{axis}

\begin{axis}[
    width=\dimexpr\linewidth-1.15cm\relax,
    height=3.2cm,
    scale only axis,
    xmin=230, xmax=10250,
    ymin=0, ymax=10.5,
    axis x line=none,
    axis y line*=right,
    ytick={2,4,6,8,10},
    yticklabels={21,120,406,1035,2211},
    ylabel={Decision variables (r)},
    ylabel style={font=\small, yshift=6pt, rotate=180},
    tick label style={font=\scriptsize},
    tick style={black},
    axis line style={black},
    major grid style={draw=none},
    minor grid style={draw=none},
    clip=false,
]
\end{axis}

\pgfresetboundingbox
\path[use as bounding box]
    (-0.95cm,-0.35cm) rectangle (\dimexpr\linewidth-0.95cm\relax,4.08cm);
\end{tikzpicture}

==> boundedness_thresholds_tikz.tex <==
% \sansmath
\begin{tikzpicture}
\begin{axis}[
    % Axis width is slightly smaller than the subfigure width because
    % tick labels and the y label occupy horizontal space.
    width=\dimexpr\linewidth-1.15cm\relax,
    height=3.2cm,
    scale only axis,
    % xmode=log,
    log basis x=10,
    xmin=230, xmax=2050,
    ymin=0, ymax=31.5,
    xlabel={Number of samples (N)},
    ylabel={State dimension (n)},
    title={\textbf{Boundedness Isolines}},
    xlabel style={font = \small, yshift=3pt},
    ylabel style={font = \small, yshift=-3pt},
    title style={font = \small, yshift=-5.3pt},
    tick label style={font = \scriptsize},
    xtick={250,500,750,1000,1250,1500,1750,2000},
    xticklabels={250,500,750,1000,1250,1500,1750,2000},
    ytick={2,3,...,30},
    yticklabel={%
        \pgfmathtruncatemacro{\ytickint}{\tick}%
            \ifodd\ytickint
        \else
            \ytickint
        \fi
    },
    minor x tick num=0,
    axis line style={black},
    tick style={black},
    grid=both,
    major grid style={gray!45, densely dotted, line width=0.15pt},
    minor grid style={gray!25, densely dotted, line width=0.15pt},
    legend style={
        at={(0.98,0.5)},
        anchor=east,
        draw=gray!35,
        fill=white,
        fill opacity=0.82,
        text opacity=1,
        % font=\fontsize{12}{14}\selectfont,
        font=\scriptsize,
        inner sep=0pt,
        legend cell align=left,
        /tikz/every even column/.append style={column sep=0.05cm},
    },
    legend columns=2,
    legend image code/.code={
        \draw[
            #1,
            mark repeat=2,
            mark phase=2,
            mark options={solid}
        ]
        plot coordinates {
            (0cm,0cm)
            (0.13cm,0cm)
            (0.26cm,0cm)
        };
    },
    clip mode=individual,
]

% translucent filled threshold regions
\addplot[draw=none, fill=mblue, fill opacity=0.12, forget plot]
coordinates {(250,0) (250,17) (500,20) (750,22) (1000,24) (1250,25) (1500,26) (1750,26) (2000,26) (2000,0)} -- cycle;
\addplot[draw=none, fill=mred, fill opacity=0.12, forget plot]
coordinates {(250,0) (250,19) (500,23) (750,25) (1000,27) (1250,29) (1500,29) (1750,30) (2000,30) (2000,0)} -- cycle;
\addplot[draw=none, fill=mpink, fill opacity=0.12, forget plot]
coordinates {(250,0) (250,21) (500,26) (750,29) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30) (2000,0)} -- cycle;
\addplot[draw=none, fill=mcyan, fill opacity=0.12, forget plot]
coordinates {(250,0) (250,24) (500,30) (750,30) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30) (2000,0)} -- cycle;
\addplot[draw=none, fill=black, fill opacity=0.12, forget plot]
coordinates {(250,0) (250,2) (500,2) (750,3) (1000,4) (1250,3) (1500,5) (1750,4) (2000,5) (2000,0)} -- cycle;

% plotted lines
\addplot+[mblue, thick, solid, mark=*, mark size=1.8pt, mark options={draw=mblue, fill=mblue}]
coordinates {(250,17) (500,20) (750,22) (1000,24) (1250,25) (1500,26) (1750,26) (2000,26)};
\addlegendentry{$M$=250}

\addplot+[mblue, thick, dashed, mark=square*, mark size=1.8pt, mark options={draw=mblue, fill=mblue}, forget plot]
coordinates {(250,17) (500,20) (750,22) (1000,25) (1250,25) (1500,27) (1750,27) (2000,27)};
% \addlegendentry{$M$=250 50\%}

\addplot+[mred, thick, solid, mark=*, mark size=1.8pt, mark options={draw=mred, fill=mred}]
coordinates {(250,19) (500,23) (750,25) (1000,27) (1250,29) (1500,29) (1750,30) (2000,30)};
\addlegendentry{$M$=500}

\addplot+[mred, thick, dashed, mark=square*, mark size=1.8pt, mark options={draw=mred, fill=mred}, forget plot]
coordinates {(250,19) (500,24) (750,26) (1000,29) (1250,29) (1500,30) (1750,30) (2000,30)};
% \addlegendentry{$M$=500 50\%}

\addplot+[mpink, thick, solid, mark=*, mark size=1.8pt, mark options={draw=mpink, fill=mpink}]
coordinates {(250,21) (500,26) (750,29) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30)};
\addlegendentry{$M$=1000}

\addplot+[mpink, thick, dashed, mark=square*, mark size=1.8pt, mark options={draw=mpink, fill=mpink}, forget plot]
coordinates {(250,22) (500,27) (750,30) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30)};
% \addlegendentry{$M$=1000 50\%}

\addplot+[mcyan, thick, solid, mark=*, mark size=1.8pt, mark options={draw=mcyan, fill=mcyan}]
coordinates {(250,24) (500,30) (750,30) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30)};
\addlegendentry{$M$=3000}

\addplot+[mcyan, thick, dashed, mark=square*, mark size=1.8pt, mark options={draw=mcyan, fill=mcyan}, forget plot]
coordinates {(250,26) (500,30) (750,30) (1000,30) (1250,30) (1500,30) (1750,30) (2000,30)};
% \addlegendentry{$M$=3000 50\%}

\addplot+[black, very thick, solid, mark=*, mark size=1.8pt, mark options={draw=black, fill=black}]
coordinates {(250,2) (500,2) (750,3) (1000,4) (1250,3) (1500,5) (1750,4) (2000,5)};
\addlegendentry{\rlap{Identity covariance}}

\addplot+[black, very thick, dashed, mark=square*, mark size=1.8pt, mark options={draw=black, fill=black}, forget plot]
coordinates {(250,2) (500,2) (750,3) (1000,4) (1250,4) (1500,5) (1750,4) (2000,5)};
% \addlegendentry{Identity mean 50\%}

% \node[anchor=north, font=\fontsize{12}{14}\selectfont] at (rel axis cs:0.142,0.982) {Lines};

% \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=2pt, font=\scriptsize]
%     at (rel axis cs:0.02,0.065) {Solid = 100\%, dashed = 50\%};

\end{axis}


\begin{axis}[
    width=\dimexpr\linewidth-1.15cm\relax,
    height=3.2cm,
    scale only axis,
    xmin=230, xmax=2050,
    ymin=0, ymax=31.5,
    axis x line=none,
    axis y line*=right,
    ytick={2,3,...,30},
    yticklabel={%
        \pgfmathtruncatemacro{\ytickint}{\tick}%
            \ifodd\ytickint
        \else
            \number\numexpr(\ytickint+2)*(\ytickint+3)/2\relax
        \fi
    },
    ylabel={Decision variables (r)},
    ylabel style={font=\small, yshift=3pt, rotate=180},
    tick label style={font=\scriptsize},
    tick style={black},
    axis line style={black},
    major grid style={draw=none},
    minor grid style={draw=none},
    clip=false,
]
\end{axis}

% -------------------------------------------------------------------------
% Fixed layout bounding box.  Keep these numbers identical in the sibling
% TikZ file so that the two subcaptions start at the same vertical position.
% The actual axis is still drawn normally; this only tells LaTeX how much
% vertical/horizontal space the picture should reserve.
\pgfresetboundingbox
\path[use as bounding box]
    (-0.95cm,-0.35cm) rectangle (\dimexpr\linewidth-0.95cm\relax,4.08cm);
\end{tikzpicture}

==> policy_vs_value_function_250M_horizontal.tex <==
\pgfplotstableread{
dx policy_lower policy_mean policy_upper value_lower value_mean value_upper
2 -0.000004 0.000039 0.000083 0.000342 0.000928 0.001513
3 -0.000013 0.000074 0.000160 0.000778 0.001259 0.001741
4 0.000053 0.000107 0.000161 0.001514 0.002318 0.003121
5 0.000135 0.000466 0.000796 0.002901 0.004805 0.006710
6 0.000108 0.000461 0.000814 0.002572 0.005123 0.007675
7 0.000349 0.000828 0.001306 0.004865 0.007863 0.010861
8 0.000208 0.000346 0.000483 0.003748 0.004958 0.006169
9 0.000444 0.000846 0.001248 0.004455 0.006798 0.009142
10 0.000711 0.001837 0.002963 0.004811 0.010728 0.016646
11 0.000477 0.000912 0.001347 0.005638 0.008564 0.011490
12 0.001419 0.002244 0.003069 0.008111 0.012182 0.016254
13 0.001196 0.001931 0.002666 0.009520 0.012292 0.015064
14 0.000944 0.001861 0.002778 0.007506 0.011786 0.016066
15 0.001306 0.002476 0.003647 0.008483 0.011773 0.015062
16 0.001470 0.003019 0.004568 0.009114 0.014204 0.019293
17 0.002129 0.004437 0.006745 0.011047 0.017295 0.023543
18 0.003305 0.004599 0.005894 0.012390 0.016841 0.021293
19 0.003669 0.005318 0.006966 0.011550 0.017812 0.024073
20 0.003831 0.005193 0.006555 0.010888 0.015223 0.019558
}\datafivehundred

\pgfplotstableread{
dx policy_lower policy_mean policy_upper value_lower value_mean value_upper
2 -0.000000 0.000004 0.000008 -0.000009 0.000293 0.000594
3 0.000001 0.000006 0.000011 0.000068 0.000252 0.000436
4 -0.000002 0.000010 0.000022 0.000144 0.000673 0.001203
5 -0.000010 0.000037 0.000084 0.000567 0.001442 0.002317
6 -0.000013 0.000076 0.000165 0.000543 0.002014 0.003484
7 0.000042 0.000112 0.000183 0.001354 0.003118 0.004882
8 0.000014 0.000073 0.000132 0.001173 0.002183 0.003193
9 0.000015 0.000149 0.000283 0.001518 0.002807 0.004097
10 -0.000025 0.000279 0.000584 0.001404 0.004582 0.007759
11 0.000045 0.000267 0.000489 0.002087 0.004471 0.006854
12 0.000105 0.000448 0.000791 0.003538 0.006112 0.008686
13 0.000214 0.000395 0.000575 0.004587 0.006539 0.008491
14 0.000125 0.000486 0.000847 0.003826 0.006769 0.009713
15 0.000389 0.000682 0.000976 0.005012 0.007322 0.009631
16 0.000365 0.000619 0.000873 0.004968 0.008181 0.011395
17 0.000515 0.001171 0.001828 0.006331 0.011102 0.015873
18 0.000532 0.000995 0.001458 0.006852 0.009748 0.012644
19 0.000874 0.001814 0.002754 0.007271 0.012279 0.017286
20 0.000494 0.001403 0.002313 0.006616 0.009811 0.013005
21 0.001473 0.002375 0.003278 0.008041 0.012073 0.016106
22 0.000882 0.002337 0.003792 0.006702 0.011818 0.016935
23 0.000900 0.002901 0.004903 0.007625 0.014722 0.021818
24 0.001909 0.003421 0.004934 0.011107 0.015923 0.020739
25 0.002310 0.003870 0.005430 0.009961 0.014430 0.018899
26 0.003827 0.005297 0.006767 0.013405 0.016290 0.019175
27 0.005223 0.009715 0.014206 0.011045 0.013934 0.016824
}\datatwothousand

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.1cm},
    % Each panel width is chosen so that the two axes, the gap between them,
    % and the left y-label/tick-label region together occupy the subfigure.
    width=0.425\linewidth,
    height=3.2cm,
    scale only axis,
    xmin=2, xmax=35.5,
    ymin=-0.0011, ymax=0.0253,
    xtick={5,10,15,20,25,30,35},
    ytick={0,0.005,0.010,0.015,0.020,0.025},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    xticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
    yticklabel={\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\tick}},
    label style={font=\scriptsize},
    title style={font=\small, yshift=-1mm},
    grid=major,
    grid style={draw=gridgray, line width=0.28pt, opacity=0.65},
    axis line style={draw=black!55, line width=0.5pt},
    tick style={draw=black!55, line width=0.5pt},
    axis background/.style={fill=white},
    axis on top=true,
    clip=true,
    enlargelimits=false,
    legend style={
        draw=black!13,
        fill=white,
        fill opacity=0.90,
        text opacity=1,
        % rounded corners=2pt,
        font=\scriptsize,
        cells={anchor=west},
        inner xsep=1pt,
        inner ysep=1pt,
        row sep=1pt
    },
    legend image code/.code={
        \draw[
            #1,
            mark repeat=2,
            mark phase=2,
            mark options={solid}
        ]
        plot coordinates {
            (0cm,0cm)
            (0.13cm,0cm)
            (0.26cm,0cm)
        };
    },
    online/.style={
        onlineblue,
        thick,
        mark=*,
        mark size=1.1pt,
        mark options={solid, fill=onlineblue, draw=onlineblue}
    },
    value/.style={
        valueorange,
        thick,
        % dash pattern=on 4.5pt off 2pt,
        mark=square*,
        mark size=1.1pt,
        mark options={solid, fill=valueorange, draw=valueorange}
    },
]

\nextgroupplot[
    % title={$N=500$},
    legend style={at={(0.018,0.962)}, anchor=north west}
]
\path[fill=unboundedgray] (axis cs:20.35,-0.0011) rectangle (axis cs:35.5,0.0253);

\addplot[name path=p500u, draw=none, forget plot] table[x=dx,y=policy_upper] {\datafivehundred};
\addplot[name path=p500l, draw=none, forget plot] table[x=dx,y=policy_lower] {\datafivehundred};
\addplot[onlineblue, fill opacity=0.21, draw=none, forget plot] fill between[of=p500u and p500l];

\addplot[name path=v500u, draw=none, forget plot] table[x=dx,y=value_upper] {\datafivehundred};
\addplot[name path=v500l, draw=none, forget plot] table[x=dx,y=value_lower] {\datafivehundred};
\addplot[valueorange, fill opacity=0.20, draw=none, forget plot] fill between[of=v500u and v500l];

\addplot[online] table[x=dx,y=policy_mean] {\datafivehundred};
\addlegendentry{online performance}
\addplot[value] table[x=dx,y=value_mean] {\datafivehundred};
\addlegendentry{value function}

\node[rotate=50, align=center, font=\scriptsize] at (axis cs:27.3,0.0118) {LP\\unbounded};
\node[anchor=north east, draw=black!13, fill=white, fill opacity=0.82, text opacity=1, inner xsep=4pt, inner ysep=2pt, font=\scriptsize
] at (rel axis cs:0.965,0.94) {$N=500$};

\nextgroupplot[
    % title={$N=2000$},
    yticklabels={,,, , ,},
    legend style={at={(0.018,0.962)}, anchor=north west}
]
\path[fill=unboundedgray] (axis cs:27.5,-0.0011) rectangle (axis cs:35.5,0.0253);

\addplot[name path=p2000u, draw=none, forget plot] table[x=dx,y=policy_upper] {\datatwothousand};
\addplot[name path=p2000l, draw=none, forget plot] table[x=dx,y=policy_lower] {\datatwothousand};
\addplot[onlineblue, fill opacity=0.21, draw=none, forget plot] fill between[of=p2000u and p2000l];

\addplot[name path=v2000u, draw=none, forget plot] table[x=dx,y=value_upper] {\datatwothousand};
\addplot[name path=v2000l, draw=none, forget plot] table[x=dx,y=value_lower] {\datatwothousand};
\addplot[valueorange, fill opacity=0.20, draw=none, forget plot] fill between[of=v2000u and v2000l];

\addplot[online] table[x=dx,y=policy_mean] {\datatwothousand};
\addlegendentry{online performance}
\addplot[value] table[x=dx,y=value_mean] {\datatwothousand};
\addlegendentry{value function}

\node[rotate=50, align=center, font=\scriptsize] at (axis cs:31.6,0.0115) {LP\\unbounded};
\node[anchor=north east, draw=black!13, fill=white, fill opacity=0.82, text opacity=1, inner xsep=4pt, inner ysep=2pt, font=\scriptsize
] at (rel axis cs:0.965,0.94) {$N=2000$};

\end{groupplot}

\node[font=\bfseries\small]
    at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.25cm)$)
    {Moment Matching Performance};

\node[rotate=90, font=\small]
    at ($(group c1r1.north west)!0.5!(group c1r1.south west)+(-1.05cm,0)$)
    {Normalized difference};

\node[font=\small]
    at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55cm)$)
    {State dimension (n)};


% -------------------------------------------------------------------------
% Fixed layout bounding box.  Keep these numbers identical in the sibling
% TikZ file so that the two subcaptions start at the same vertical position.
% The actual group plot is still drawn normally; this only tells LaTeX how
% much vertical/horizontal space the picture should reserve.
\pgfresetboundingbox
\path[use as bounding box]
    (-0.95cm,-0.35cm) rectangle (\dimexpr\linewidth-0.95cm\relax,4.08cm);
\end{tikzpicture}

==> trajectory_side_by_side_plot.tex <==
% Side-by-side TikZ/PGFPlots wrapper for the trajectory PDF layers.
% The layer PDFs are used as-is. They have transparent backgrounds. The only
% trimming below is applied at inclusion time to remove the transparent right
% margin in the PDF pages; the source PDF files are not modified.
%
% Required in the preamble:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
% If the layer PDFs are in a different folder, either put them next to the main
% .tex file, or add e.g. \graphicspath{{Figures/}} to your preamble.

\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{214,110,25}
\definecolor{gridgray}{RGB}{220,220,220}

\newlength{\TrajectoryAxisWidth}
\newlength{\TrajectoryAxisHeight}
\setlength{\TrajectoryAxisWidth}{0.40\linewidth}
\setlength{\TrajectoryAxisHeight}{3.2cm}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.8cm,
    },
    scale only axis,
    width=\TrajectoryAxisWidth,
    height=\TrajectoryAxisHeight,
    xmin=0, xmax=30,
    axis on top,
    grid=major,
    grid style={draw=gridgray, line width=0.28pt, opacity=0.65},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small, yshift=-5.3pt},
    xlabel style={font=\small, yshift=3pt},
    legend style={
        font=\scriptsize,
        draw=gridgray,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        at={(0.98,0.96)},
        anchor=north east,
        cells={anchor=west},
        inner sep=2pt,
    },
    legend cell align={left},
    xtick={0,5,10,15,20,25,30},
]

% Left panel: state/trajectory layer
\nextgroupplot[
    title={\textbf{State Trajectories}},
    xlabel={Time (s)},
    % ylabel={Position},
    ymin=-2.2, ymax=2.2,
    ytick={-2,-1,0,1,2},
]
\node[anchor=south west, inner sep=0pt] at (rel axis cs:0,0) {%
    \includegraphics[
        width=\TrajectoryAxisWidth,
        height=\TrajectoryAxisHeight,
        trim=0 0 153.7pt 0,
        clip
    ]{trajectory_layer_top_all200.pdf}%
};
\addlegendimage{mplorange, line width=1.5pt}
\addlegendentry{Uncontrolled}
\addlegendimage{mplblue, line width=1.5pt}
\addlegendentry{MM control}

% Right panel: input/control layer
\nextgroupplot[
    title={\textbf{Input Trajectories}},
    xlabel={Time (s)},
    % ylabel={Control},
    ymin=-21, ymax=21,
    ytick={-20,-10,0,10,20},
]
\node[anchor=south west, inner sep=0pt] at (rel axis cs:0,0) {%
    \includegraphics[
        width=\TrajectoryAxisWidth,
        height=\TrajectoryAxisHeight,
        trim=0 0 153.7pt 0,
        clip
    ]{trajectory_layer_control_all200.pdf}%
};
\addlegendimage{mplorange, line width=1.5pt}
\addlegendentry{Uncontrolled}
\addlegendimage{mplblue, line width=1.5pt}
\addlegendentry{MM control}

\end{groupplot}

% Fixed layout bounding box: match boundedness_thresholds_nonlinear.tex
% so the two subfigures have the same external height/alignment.
\pgfresetboundingbox
\path[use as bounding box]
    (-0.95cm,-0.35cm) rectangle (\dimexpr\linewidth-0.95cm\relax,4.08cm);
\end{tikzpicture}

